Automata Terms in a Lazy WSkS Decision Procedure (Technical Report)

We propose a lazy decision procedure for the logic WSkS. It builds a term-based symbolic representation of the state space of the tree automaton (TA) constructed by the classical WSkS decision procedure. The classical decision procedure transforms the symbolic representation into a TA via a bottom-up traversal and then tests its language non-emptiness, which corresponds to satisfiability of the formula. On the other hand, we start evaluating the representation from the top, construct the state space on the fly, and utilize opportunities to prune away parts of the state space irrelevant to the language emptiness test. In order to do so, we needed to extend the notion of language terms (denoting language derivatives) used in our previous procedure for the linear fragment of the logic (the so-called WS1S) into automata terms. We implemented our decision procedure and identified classes of formulae on which our prototype implementation is significantly faster than the classical procedure implemented in the Mona tool.

==> fig/eps-ta.tikz <==
\begin{tikzpicture}[scale=0.95,transform shape]

% nodes
\tikzstyle{state}=[draw,circle,inner sep=0.8mm]
\tikzstyle{hidnode}=[inner sep=0]
\tikzstyle{ref}=[inner sep=1mm]
\tikzstyle{lab}=[]


% edges
\tikzstyle{trans}=[->,>=stealth']
\tikzstyle{hidtrans}=[]
\tikzstyle{ark}=[]

%%%%%%%%%%%%%%%%%% TA1 %%%%%%%%%%%%%%%%%%%%%%


\node[hidnode] (start2) at (2mm,3mm) {};
\node[state] (q0) [right of=start2,node distance=24mm] {$p_0$};
\node[state,accepting] (q1) [above of=q0,node distance=20mm] {$p_1$};

\node[hidnode,minimum size=0pt] (q1south) [below of=q1,node distance=5mm] {};
\node[hidnode,minimum size=0pt] (q2south) [below of=q0,node distance=5mm] {};

\node[hidnode] (r2loop_con1) [below of=q0,node distance=10mm,xshift=-4mm] {};
\node[hidnode] (r2loop_con2) [left of=q0,node distance=6mm,xshift=-6mm,yshift=-8mm] {};

\node[hidnode] (r2loop_con5) [below of=q0,node distance=10mm,xshift=4mm] {};
\node[hidnode] (r2loop_con6) [right of=q0,node distance=6mm,xshift=6mm,yshift=-8mm] {};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-] (q0.east)
	.. controls (r2loop_con6) and (r2loop_con5) ..
	coordinate[very near end] (qnew_t2_1)
        node[pos=0.35,right,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{R}$}
	(q2south.north);

\draw[-] (q0.west)
	.. controls (r2loop_con2) and (r2loop_con1) ..
	coordinate[very near end] (qnew_t2_2)
        node[pos=0.35,left,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{L}$}
	(q2south.north);

\draw[trans] (q2south) edge (q0.south);
\draw[ark] (qnew_t2_1) edge[bend left=30] (qnew_t2_2) node [below,xshift=-2mm] {\scalebox{0.7}{$\unitrack{X}{0}$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-] (q0)
	edge[bend left=30]
	coordinate[very near start] (qnew_t2_1)
        node[pos=0.5,left] {$\scriptstyle\mathtt{R}$}
	(q1south.north);

\draw[-] (q0)
	edge[bend right=30]
	coordinate[very near start] (qnew_t2_2)
        node[pos=0.5,right] {$\scriptstyle\mathtt{L}$} (q1south.north);

\draw[trans] (q1south) edge (q1.south);
\draw[ark] (qnew_t2_1) edge[bend left=30] (qnew_t2_2) node [above,xshift=2.4mm,yshift=1mm] {\scalebox{0.7}{$\unitrack{X}{1}$}};;


%%%%%%%%%%%%%%%%%%

\node[hidnode] (start3) [left of=q0, below of=q0,xshift=-0mm,node distance=5mm] {};
\draw[trans] (start3) edge (q0);

\end{tikzpicture}


==> fig/fixpoint-example.tikz <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
  \node[fill=black!15,draw,rounded corners] (l1) at (1.58,0) {$\neg\rtof{\fixpoint{\termof{\psi}}{\beta}}$};
  \node[fill=green!40,draw,rounded corners] (l2) at (0.5,-1.2) {$\neg\rtof{\termof{\psi}}$};
  \node[fill=black!15,draw,rounded corners] (l3) at (3.55,-1.2) {$\neg\rtof{\fixpoint{S_1}{\beta}}$};
  \node[right of=l3, node distance=3cm] (t1) {$S_1 = \{\termof{\psi}\}\ominus\beta$};
  \node[fill=black!15,draw,rounded corners] (l4) at (2.5,-2.4) {$\neg\rtof{S_1}$};
  \node[fill=black!15,draw,rounded corners] (l5) at (5.5,-2.4) {$\neg\rtof{\fixpoint{S_2}{\beta}}$};
  \node[right of=l5, node distance=2.8cm] (t2) {$S_2 = S_1\ominus\beta$};
  \node[fill=red!40,draw,rounded corners] (l6) at (2.5,-3.8) {$\neg\rtof{\{ \termof{\psi}, \{ q_1\} \conj\{ p_1\} \}}$};

  \node[xshift=-8] at (l2.west) {\textbf{1.}};
  \node[xshift=8] at (t1.east) {\textbf{2.}};
  \node[xshift=-8] at (l6.west) {\textbf{3.}};

  \draw[draw=none] (l2) -- (l3) node [midway, sloped] (w1) {$\wedge$};
  \draw[draw=none] (l4) -- (l5) node [midway, sloped] (w2) {$\wedge$};
  \draw[draw=none] (l1) -- (w1) node [midway, sloped] {$\Longleftrightarrow$};
  \draw[draw=none] (l4) -- (l6) node [midway, sloped] {$\Longleftrightarrow$};
  \draw[draw=none] (l3) -- (w2) node [midway, sloped] {$\Longleftrightarrow$};
\end{tikzpicture}


==> fig/positions_blue.tikz <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}

\path[use as bounding box] (-29mm,5mm) rectangle (29mm,-40mm);

\ifx\inmaintext\undefined
\newcommand{\tleft}{\mathtt{L}}
\newcommand{\tright}{\mathtt{R}}
\fi

\tikzset{level 1/.style={sibling distance=25mm,level distance=10mm}}
\tikzset{level 2/.style={sibling distance=13mm,level distance=10mm}}
\tikzset{level 3/.style={sibling distance=7mm,level distance=10mm}}
\tikzset{level 4/.style={sibling distance=4mm,level distance=6mm}}

\tikzstyle{emptynode}=[draw,circle,fill=black,inner sep=0.2mm]
\tikzstyle{bluenode}=[emptynode,inner sep=0.8mm,draw=blue,fill=blue!50]
\tikzstyle{voidnode}=[emptynode,draw=none,fill=none]
\tikzstyle{noedge}=[dashed]
\tikzstyle{infiniteedge}=[dotted]


\node (epsilon) [emptynode,label=left:{$\epsilon$}]  {}
  child {node (L) [emptynode,label=left:{$\tleft$}] {}
    child {node (LL) [voidnode] {} edge from parent[noedge]
      child {node (LLL) [voidnode] {} edge from parent[noedge]
        child {node (LLLL) [voidnode] {} edge from parent[infiniteedge]}
        child {node (LLLR) [voidnode] {} edge from parent[infiniteedge]}
      }
      child {node (LLR) [voidnode] {} edge from parent[noedge]
        child {node (LLLL) [voidnode] {} edge from parent[infiniteedge]}
        child {node (LLLR) [voidnode] {} edge from parent[infiniteedge]}
      }
    }
    child {node (LR) [bluenode,label=left:{$\tleft\tright$}] {}
      child {node (LRL) [voidnode] {} edge from parent[noedge]
        child {node (LLLL) [voidnode] {} edge from parent[infiniteedge]}
        child {node (LLLR) [voidnode] {} edge from parent[infiniteedge]}
      }
      child {node (LRR) [voidnode] {} edge from parent[noedge]
        child {node (LRRL) [voidnode] {} edge from parent[infiniteedge]}
        child {node (LRRR) [voidnode] {} edge from parent[infiniteedge]}
      }
    }
  }
  child {node (R) [bluenode,label=left:{$\tright$}] {}
    child {node (RL) [emptynode,label=left:{$\tright\tleft$}] {}
      child {node (RLL) [voidnode] {} edge from parent[noedge]
        child {node (RLLL) [voidnode] {} edge from parent[infiniteedge]}
        child {node (RLLR) [voidnode] {} edge from parent[infiniteedge]}
      }
      child {node (RLR) [bluenode,label=left:{$\tright\tleft\tright$}] {}
        child {node (RLRL) [voidnode] {} edge from parent[infiniteedge]}
        child {node (RLRR) [voidnode] {} edge from parent[infiniteedge]}
      }
    }
    child {node (RR) [bluenode,label=left:{$\tright\tright$}] {}
      child {node (RRL) [voidnode] {} edge from parent[noedge]
        child {node (RRLL) [voidnode] {} edge from parent[infiniteedge]}
        child {node (RRLR) [voidnode] {} edge from parent[infiniteedge]}
      }
      child {node (RRR) [voidnode] {} edge from parent[noedge]
        child {node (RRRL) [voidnode] {} edge from parent[infiniteedge]}
        child {node (RRRR) [voidnode] {} edge from parent[infiniteedge]}
      }
    }
  }
;

\end{tikzpicture}
%!tikz source end


==> fig/positions_encoded.tikz <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}

\usetikzlibrary{shapes.multipart}

\tikzset{level/.style={sibling distance=30mm/#1,level distance=10mm}}
\tikzstyle{emptynode}=[draw,circle,fill=black,inner sep=0.2mm]
\tikzstyle{bluenode}=[emptynode,inner sep=0.8mm,draw=blue,fill=blue!50]
\tikzstyle{voidnode}=[emptynode,draw=none,fill=none]

\ifx\inmaintext\undefined
\newcommand{\tleft}{\mathtt{L}}
\newcommand{\tright}{\mathtt{R}}

\tikzstyle{varnode}=[emptynode,rectangle split, rounded corners, rectangle split parts=2,
  rectangle split horizontal,rectangle split part align=base,inner sep=0.8mm, draw, align=center,fill=none]
\tikzstyle{varnodeno}=[varnode,rectangle split part fill={black!15,black!15}]
\newcommand{\parted}[2]{#1\nodepart{two}#2}

\fi

\tikzstyle{varnodefirst}=[varnodeno,rectangle split part fill={blue!50,black!15}]
\tikzstyle{varnodesecond}=[varnodeno,rectangle split part fill={black!15,red!50}]
\tikzstyle{varnodeboth}=[varnodeno,rectangle split part fill={blue!50,red!50}]
\tikzstyle{bottomish}=[level distance=6mm]
\tikzstyle{botnode}=[inner sep=0.1mm]





\node (epsilon) [varnodesecond,label=left:{$\epsilon$}] {\parted 0 1}
  child {node (L) [varnodesecond,label=left:{$\tleft$}] {\parted 0 1}
    child {node (LL) [varnodesecond,label=left:{$\tleft\tleft$}] {\parted 0 1}
      child[bottomish] {node (LLL) [botnode] {$\bot$}}
      child[bottomish] {node (LLR) [botnode] {$\bot$}}
    }
    child {node (LR) [varnodefirst,label=left:{$\tleft\tright$}] {\parted 1 0}
      child[bottomish] {node (LRL) [botnode] {$\bot$}}
      child[bottomish] {node (LRR) [botnode] {$\bot$}}
    }
  }
  child {node (R) [varnodeboth,label=left:{$\tright$}] {\parted 1 1}
    child {node (RL) [varnodeno,label=left:{$\tright\tleft$}] {\parted 0 0}
      child[bottomish] {node[botnode] (RLL) [botnode] {$\bot$}}
      child {node (RLR) [varnodefirst,label=left:{$\tright\tleft\tright$}] {\parted 1 0}
        child[bottomish] {node (RLRL) [botnode] {$\bot$}}
        child[bottomish] {node (RLRR) [botnode] {$\bot$}}
      }
    }
    child {node (RR) [varnodeboth,label=left:{$\tright\tright$}] {\parted 1 1}
      child[bottomish] {node (RRL) [botnode] {$\bot$}}
      child[bottomish] {node (RRR) [botnode] {$\bot$}}
    }
  }
;

\end{tikzpicture}
%!tikz source end


==> fig/positions_red.tikz <==
%!tikz editor 1.0
%!tikz source begin
\begin{tikzpicture}

\path[use as bounding box] (-29mm,5mm) rectangle (29mm,-40mm);

\ifx\inmaintext\undefined
\newcommand{\tleft}{\mathtt{L}}
\newcommand{\tright}{\mathtt{R}}
\fi

\tikzset{level 1/.style={sibling distance=25mm,level distance=10mm}}
\tikzset{level 2/.style={sibling distance=13mm,level distance=10mm}}
\tikzset{level 3/.style={sibling distance=7mm,level distance=10mm}}
\tikzset{level 4/.style={sibling distance=4mm,level distance=6mm}}

\tikzstyle{emptynode}=[draw,circle,fill=black,inner sep=0.2mm]
\tikzstyle{bluenode}=[emptynode,inner sep=0.8mm,draw=blue,fill=blue!50]
\tikzstyle{rednode}=[emptynode,inner sep=0.8mm,draw=red,fill=red!50]
\tikzstyle{voidnode}=[emptynode,draw=none,fill=none]
\tikzstyle{noedge}=[dashed]
\tikzstyle{infiniteedge}=[dotted]

\node (epsilon) [rednode,label=left:{$\epsilon$}]  {}
  child {node (L) [rednode,label=left:{$\tleft$}] {}
    child {node (LL) [rednode,label=left:{$\tleft\tleft$}] {}
      child {node (LLL) [voidnode] {} edge from parent[noedge]
        child {node (LLLL) [voidnode] {} edge from parent[infiniteedge]}
        child {node (LLLR) [voidnode] {} edge from parent[infiniteedge]}
      }
      child {node (LLR) [voidnode] {} edge from parent[noedge]
        child {node (LLLL) [voidnode] {} edge from parent[infiniteedge]}
        child {node (LLLR) [voidnode] {} edge from parent[infiniteedge]}
      }
    }
    child {node (LR) [voidnode] {} edge from parent[noedge]
        child {node (LRL) [voidnode] {} edge from parent[noedge]
        child {node (LLLL) [voidnode] {} edge from parent[infiniteedge]}
        child {node (LLLR) [voidnode] {} edge from parent[infiniteedge]}
      }
      child {node (LRR) [voidnode] {} edge from parent[noedge]
        child {node (LRRL) [voidnode] {} edge from parent[infiniteedge]}
        child {node (LRRR) [voidnode] {} edge from parent[infiniteedge]}
      }
    }
  }
  child {node (R) [rednode,label=left:{$\tright$}] {}
    child {node (RL) [voidnode] {} edge from parent[noedge]
      child {node (RLL) [voidnode] {} edge from parent[noedge]
        child {node (RLLL) [voidnode] {} edge from parent[infiniteedge]}
        child {node (RLLR) [voidnode] {} edge from parent[infiniteedge]}
      }
      child {node (RLR) [voidnode] {}
        child {node (RLRL) [voidnode] {} edge from parent[infiniteedge]}
        child {node (RLRR) [voidnode] {} edge from parent[infiniteedge]}
      }
    }
    child {node (RR) [rednode,label=left:{$\tright\tright$}] {}
      child {node (RRL) [voidnode] {} edge from parent[noedge]
        child {node (RRLL) [voidnode] {} edge from parent[infiniteedge]}
        child {node (RRLR) [voidnode] {} edge from parent[infiniteedge]}
      }
      child {node (RRR) [voidnode] {} edge from parent[noedge]
        child {node (RRRL) [voidnode] {} edge from parent[infiniteedge]}
        child {node (RRRR) [voidnode] {} edge from parent[infiniteedge]}
      }
    }
  }
;

\end{tikzpicture}
%!tikz source end


==> fig/sing-ta.tikz <==
\begin{tikzpicture}[scale=0.95,transform shape]

% nodes
\tikzstyle{state}=[draw,circle,inner sep=0.8mm]
\tikzstyle{hidnode}=[inner sep=0]
\tikzstyle{ref}=[inner sep=1mm]
\tikzstyle{lab}=[]


% edges
\tikzstyle{trans}=[->,>=stealth']
\tikzstyle{hidtrans}=[]
\tikzstyle{ark}=[]

%%%%%%%%%%%%%%%%%% TA1 %%%%%%%%%%%%%%%%%%%%%%


\node[hidnode] (start2) at (2mm,3mm) {};
\node[state] (q0) [right of=start2,node distance=24mm] {$q_0$};
\node[state,accepting] (q1) [above of=q0,node distance=20mm] {$q_1$};

\node[hidnode,minimum size=0pt] (q1south) [below of=q1,node distance=5mm] {};
\node[hidnode,minimum size=0pt] (q1west) [left of=q1,node distance=5mm] {};
\node[hidnode,minimum size=0pt] (q1east) [right of=q1,node distance=5mm] {};
\node[hidnode,minimum size=0pt] (q2south) [below of=q0,node distance=5mm] {};

\node[hidnode] (r2loop_con1) [below of=q0,node distance=10mm,xshift=-4mm] {};
\node[hidnode] (r2loop_con2) [left of=q0,node distance=6mm,xshift=-6mm,yshift=-8mm] {};

\node[hidnode] (r2loop_con5) [below of=q0,node distance=10mm,xshift=4mm] {};
\node[hidnode] (r2loop_con6) [right of=q0,node distance=6mm,xshift=6mm,yshift=-8mm] {};

\node[hidnode] (r2loop_con3) [above of=q1,node distance=10mm,xshift=4mm] {};
\node[hidnode] (r2loop_con4) [right of=q1,node distance=6mm,xshift=6mm,yshift=8mm] {};

\node[hidnode] (r2loop_con7) [above of=q1,node distance=10mm,xshift=-4mm] {};
\node[hidnode] (r2loop_con8) [left of=q1,node distance=6mm,xshift=-6mm,yshift=8mm] {};

%%%%%%%%%%%%%%%%%%

\draw[-] (q1.north)
	.. controls (r2loop_con3) and (r2loop_con4) ..
	coordinate[very near end] (qnew_t2_1)
        node[pos=0.35,above,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{L}$}
	(q1east.west);

\draw[-] (q0)
	edge[bend right=65]
	coordinate[very near end] (qnew_t2_2)
        node[pos=0.35,right,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{R}$}
	(q1east.west);

\draw[trans] (q1east) edge (q1.east);
\draw[ark] (qnew_t2_1) edge[bend left=30] (qnew_t2_2) node [right] {\scalebox{0.7}{$\unitrack{X}{0}$}};;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-] (q1.north)
	.. controls (r2loop_con7) and (r2loop_con8) ..
	coordinate[very near end] (qnew_t2_1)
        node[pos=0.35,above,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{R}$}
	(q1west.east);

\draw[-] (q0)
	edge[bend left=65]
	coordinate[very near end] (qnew_t2_2)
        node[pos=0.35,left,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{L}$}
	(q1west.east);

\draw[trans] (q1west) edge (q1.west);
\draw[ark] (qnew_t2_1) edge[bend right=30] (qnew_t2_2) node [left] {\scalebox{0.7}{$ \unitrack{X}{0}$}};;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-] (q0.east)
	.. controls (r2loop_con6) and (r2loop_con5) ..
	coordinate[very near end] (qnew_t2_1)
        node[pos=0.35,right,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{R}$}
	(q2south.north);

\draw[-] (q0.west)
	.. controls (r2loop_con2) and (r2loop_con1) ..
	coordinate[very near end] (qnew_t2_2)
        node[pos=0.35,left,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{L}$}
	(q2south.north);

\draw[trans] (q2south) edge (q0.south);
\draw[ark] (qnew_t2_1) edge[bend left=30] (qnew_t2_2) node [below,xshift=-2mm] {\scalebox{0.7}{$\unitrack{X}{0}$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-] (q0)
	edge[bend left=30]
	coordinate[very near start] (qnew_t2_1)
        node[pos=0.5,left] {$\scriptstyle\mathtt{R}$}
	(q1south.north);

\draw[-] (q0)
	edge[bend right=30]
	coordinate[very near start] (qnew_t2_2)
        node[pos=0.5,right] {$\scriptstyle\mathtt{L}$} (q1south.north);

\draw[trans] (q1south) edge (q1.south);
\draw[ark] (qnew_t2_1) edge[bend left=30] (qnew_t2_2) node [above,xshift=2.4mm,yshift=2mm] {\scalebox{0.7}{$\unitrack{X}{1}$}};;


%%%%%%%%%%%%%%%%%%

\node[hidnode] (start3) [left of=q0, below of=q0,xshift=-0mm,node distance=5mm] {};
\draw[trans] (start3) edge (q0);

\end{tikzpicture}


==> fig/subset-ta.tikz <==
\begin{tikzpicture}[scale=0.95,transform shape]

% nodes
\tikzstyle{state}=[draw,circle,inner sep=0.8mm]
\tikzstyle{hidnode}=[inner sep=0]
\tikzstyle{ref}=[inner sep=1mm]
\tikzstyle{lab}=[]


% edges
\tikzstyle{trans}=[->,>=stealth']
\tikzstyle{hidtrans}=[]
\tikzstyle{ark}=[]

%%%%%%%%%%%%%%%%%% TA1 %%%%%%%%%%%%%%%%%%%%%%


\node[hidnode] (start2) at (2mm,3mm) {};
\node[state,accepting] (q0) [right of=start2,node distance=24mm] {$r_0$};
%\node[state,accepting] (q1) [above of=q0,node distance=30mm] {$p_1$};

%\node[hidnode,minimum size=0pt] (q1south) [below of=q1,node distance=5mm] {};
\node[hidnode,minimum size=0pt] (q1north) [above of=q0,node distance=5mm] {};
\node[hidnode,minimum size=0pt] (q1east) [right of=q0,node distance=5mm] {};
\node[hidnode,minimum size=0pt] (q1west) [left of=q0,node distance=5mm] {};

\node[hidnode] (r2loop_con1) [below of=q0,node distance=10mm,xshift=-4mm] {};
\node[hidnode] (r2loop_con2) [left of=q0,node distance=6mm,xshift=-0mm,yshift=-8mm] {};

\node[hidnode] (r2loop_con3) [left of=q0,node distance=8mm,xshift=-2mm] {};
\node[hidnode] (r2loop_con4) [left of=q0,above of=q0,node distance=6mm,xshift=-3mm,yshift=3mm] {};

\node[hidnode] (r2loop_con7) [left of=q0,node distance=8mm,xshift=-2mm] {};
\node[hidnode] (r2loop_con8) [left of=q0,below of=q0,node distance=6mm,xshift=-3mm,yshift=-3mm] {};

\node[hidnode] (r2loop_con5) [below of=q0,node distance=10mm,xshift=4mm] {};
\node[hidnode] (r2loop_con6) [right of=q0,node distance=6mm,xshift=0mm,yshift=-8mm] {};


\node[hidnode] (r2loop_con9) [right of=q0,node distance=8mm,xshift=2mm] {};
\node[hidnode] (r2loop_con10) [right of=q0,above of=q0,node distance=6mm,xshift=3mm,yshift=3mm] {};

\node[hidnode] (r2loop_con11) [right of=q0,node distance=8mm,xshift=2mm] {};
\node[hidnode] (r2loop_con12) [right of=q0,below of=q0,node distance=6mm,xshift=3mm,yshift=-3mm] {};

\node[hidnode] (r2loop_con13) [above of=q0,node distance=8mm,yshift=2mm] {};
\node[hidnode] (r2loop_con14) [right of=q0,above of=q0,node distance=6mm,xshift=3mm,yshift=3mm] {};

\node[hidnode] (r2loop_con15) [above of=q0,node distance=8mm,yshift=2mm] {};
\node[hidnode] (r2loop_con16) [left of=q0,above of=q0,node distance=6mm,xshift=-3mm,yshift=3mm] {};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-] (q0.north west)
	.. controls (r2loop_con4) and (r2loop_con3)  ..
	coordinate[very near end] (qnew_t2_1)
        node[pos=0.35,left,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{R}$}
	(q1west.east);

\draw[-] (q0.south west)
	.. controls (r2loop_con8) and (r2loop_con7) ..
	coordinate[very near end] (qnew_t2_2)
        node[pos=0.35,below,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{L}$}
	(q1west.east);

\draw[trans] (q1west) edge (q0.west);
\draw[ark] (qnew_t2_1) edge[bend right=30] (qnew_t2_2) node [left,yshift=-2mm] {\scalebox{0.7}{$\bintrack{X}{Y}{1}{1}$}};


\draw[-] (q0.north east)
	.. controls (r2loop_con10) and (r2loop_con9)  ..
	coordinate[very near end] (qnew_t2_1)
        node[pos=0.35,right,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{R}$}
	(q1east.west);

\draw[-] (q0.south east)
	.. controls (r2loop_con12) and (r2loop_con11) ..
	coordinate[very near end] (qnew_t2_2)
        node[pos=0.35,below,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{L}$}
	(q1east.west);

\draw[trans] (q1east) edge (q0.east);
\draw[ark] (qnew_t2_1) edge[bend left=30] (qnew_t2_2) node [right,yshift=-2mm] {\scalebox{0.7}{$\bintrack{X}{Y}{0}{1}$}};


\draw[-] (q0.north west)
	.. controls (r2loop_con16) and (r2loop_con15)  ..
	coordinate[very near end] (qnew_t2_1)
        node[pos=0.35,left,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{L}$}
	(q1north.south);

\draw[-] (q0.north east)
	.. controls (r2loop_con14) and (r2loop_con13)  ..
	coordinate[very near end] (qnew_t2_2)
        node[pos=0.35,right,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{R}$}
	(q1north.south);

\draw[trans] (q1north) edge (q0.north);
\draw[ark] (qnew_t2_1) edge[bend left=30] (qnew_t2_2) node [above,yshift=2mm] {\scalebox{0.7}{$\bintrack{X}{Y}{0}{0}$}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%

\node[hidnode] (start3) [below of=q0,xshift=-0mm,node distance=6mm] {};
\draw[trans] (start3) edge (q0);

\end{tikzpicture}


==> fig/succ1-ta.tikz <==
\begin{tikzpicture}[scale=0.95,transform shape]

% nodes
\tikzstyle{state}=[draw,circle,inner sep=0.8mm]
\tikzstyle{hidnode}=[inner sep=0]
\tikzstyle{ref}=[inner sep=1mm]
\tikzstyle{lab}=[]


% edges
\tikzstyle{trans}=[->,>=stealth']
\tikzstyle{hidtrans}=[]
\tikzstyle{ark}=[]

%%%%%%%%%%%%%%%%%% TA1 %%%%%%%%%%%%%%%%%%%%%%


\node[hidnode] (start2) at (2mm,3mm) {};
\node[state,accepting] (q0) [right of=start2,node distance=24mm] {$s_0$};
\node[state] (q1) [above of=q0,node distance=20mm] {$s_1$};

\node[hidnode,minimum size=0pt] (q1south) [below of=q1,node distance=5mm] {};
\node[hidnode,minimum size=0pt] (q1west) [left of=q1,node distance=5mm] {};
\node[hidnode,minimum size=0pt] (q2east) [right of=q0,node distance=5mm,yshift=0mm] {};
\node[hidnode,minimum size=0pt] (q2south) [below of=q0,node distance=5mm] {};

\node[hidnode] (r2loop_con1) [below of=q0,node distance=10mm,xshift=-4mm] {};
\node[hidnode] (r2loop_con2) [left of=q0,node distance=6mm,xshift=-6mm,yshift=-8mm] {};

\node[hidnode] (r2loop_con5) [below of=q0,node distance=10mm,xshift=4mm] {};
\node[hidnode] (r2loop_con6) [right of=q0,node distance=6mm,xshift=6mm,yshift=-8mm] {};

\node[hidnode] (r2loop_con3) [above of=q0,node distance=10mm,xshift=4mm] {};
\node[hidnode] (r2loop_con4) [right of=q0,node distance=6mm,xshift=6mm,yshift=8mm] {};

\node[hidnode] (r2loop_con7) [above of=q1,node distance=10mm,xshift=-4mm] {};
\node[hidnode] (r2loop_con8) [left of=q1,node distance=6mm,xshift=-6mm,yshift=8mm] {};

%%%%%%%%%%%%%%%%%%

\draw[-] (q1.east)
	edge[bend left=100]
	coordinate[very near end] (qnew_t2_1)
        node[pos=0.35,right,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{L}$}
	(q2east.west);

\draw[-] (q0)
	.. controls (r2loop_con3) and (r2loop_con4) ..
	coordinate[very near end] (qnew_t2_2)
        node[pos=0.35,above,right,yshift=2mm,xshift=0mm] {$\scriptstyle\mathtt{R}$}
	(q2east.west);

\draw[trans] (q2east) edge (q0.east);
\draw[ark] (qnew_t2_1) edge[bend right=30] (qnew_t2_2) node [right,xshift=1mm] {\scalebox{0.7}{$\bintrack{X}{Y}{0}{1}$}};;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-] (q1.north)
	.. controls (r2loop_con7) and (r2loop_con8) ..
	coordinate[very near end] (qnew_t2_1)
        node[pos=0.35,above,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{R}$}
	(q1west.east);

\draw[-] (q0)
	edge[bend left=65]
	coordinate[very near end] (qnew_t2_2)
        node[pos=0.35,left,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{L}$}
	(q1west.east);

\draw[trans] (q1west) edge (q1.west);
\draw[ark] (qnew_t2_1) edge[bend right=30] (qnew_t2_2) node [left] {\scalebox{0.7}{$ \bintrack{X}{Y}{1}{1}$}};;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-] (q0.east)
	.. controls (r2loop_con6) and (r2loop_con5) ..
	coordinate[very near end] (qnew_t2_1)
        node[pos=0.35,right,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{R}$}
	(q2south.north);

\draw[-] (q0.west)
	.. controls (r2loop_con2) and (r2loop_con1) ..
	coordinate[very near end] (qnew_t2_2)
        node[pos=0.35,left,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{L}$}
	(q2south.north);

\draw[trans] (q2south) edge (q0.south);
\draw[ark] (qnew_t2_1) edge[bend left=30] (qnew_t2_2) node [below,xshift=-2mm] {\scalebox{0.7}{$\bintrack{X}{Y}{0}{0}$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-] (q0)
	edge[bend left=40]
	coordinate[very near start] (qnew_t2_1)
        node[pos=0.5,left] {$\scriptstyle\mathtt{R}$}
	(q1south.north);

\draw[-] (q0)
	edge[bend right=20]
	coordinate[very near start] (qnew_t2_2)
        node[pos=0.5,right] {$\scriptstyle\mathtt{L}$} (q1south.north);

\draw[trans] (q1south) edge (q1.south);
\draw[ark] (qnew_t2_1) edge[bend left=30] (qnew_t2_2) node [above,xshift=2.4mm,yshift=2.1mm] {\scalebox{0.7}{$\bintrack{X}{Y}{1}{0}$}};


%%%%%%%%%%%%%%%%%%

\node[hidnode] (start3) [left of=q0, below of=q0,xshift=-0mm,node distance=5mm] {};
\draw[trans] (start3) edge (q0);

\end{tikzpicture}


==> fig/succ2-ta.tikz <==
\begin{tikzpicture}[scale=0.95,transform shape]

% nodes
\tikzstyle{state}=[draw,circle,inner sep=0.8mm]
\tikzstyle{hidnode}=[inner sep=0]
\tikzstyle{ref}=[inner sep=1mm]
\tikzstyle{lab}=[]


% edges
\tikzstyle{trans}=[->,>=stealth']
\tikzstyle{hidtrans}=[]
\tikzstyle{ark}=[]

%%%%%%%%%%%%%%%%%% TA1 %%%%%%%%%%%%%%%%%%%%%%


\node[hidnode] (start2) at (2mm,3mm) {};
\node[state,accepting] (q0) [right of=start2,node distance=15mm] {$t_0$};
\node[state] (q1) [above of=q0,node distance=20mm] {$t_1$};

\node[hidnode,minimum size=0pt] (q1south) [below of=q1,node distance=5mm] {};
\node[hidnode,minimum size=0pt] (q1west) [left of=q1,node distance=5mm] {};
\node[hidnode,minimum size=0pt] (q2east) [right of=q0,node distance=5mm,yshift=0mm] {};
\node[hidnode,minimum size=0pt] (q2south) [below of=q0,node distance=5mm] {};

\node[hidnode] (r2loop_con1) [below of=q0,node distance=10mm,xshift=-4mm] {};
\node[hidnode] (r2loop_con2) [left of=q0,node distance=6mm,xshift=-6mm,yshift=-8mm] {};

\node[hidnode] (r2loop_con5) [below of=q0,node distance=10mm,xshift=4mm] {};
\node[hidnode] (r2loop_con6) [right of=q0,node distance=6mm,xshift=6mm,yshift=-8mm] {};

\node[hidnode] (r2loop_con3) [above of=q0,node distance=10mm,xshift=4mm] {};
\node[hidnode] (r2loop_con4) [right of=q0,node distance=6mm,xshift=6mm,yshift=8mm] {};

\node[hidnode] (r2loop_con7) [above of=q1,node distance=10mm,xshift=-4mm] {};
\node[hidnode] (r2loop_con8) [left of=q1,node distance=6mm,xshift=-6mm,yshift=8mm] {};

%%%%%%%%%%%%%%%%%%

\draw[-] (q1.east)
	edge[bend left=100]
	coordinate[very near end] (qnew_t2_1)
        node[pos=0.35,right,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{R}$}
	(q2east.west);

\draw[-] (q0)
	.. controls (r2loop_con3) and (r2loop_con4) ..
	coordinate[very near end] (qnew_t2_2)
        node[pos=0.35,above,right,yshift=2mm,xshift=0mm] {$\scriptstyle\mathtt{L}$}
	(q2east.west);

\draw[trans] (q2east) edge (q0.east);
\draw[ark] (qnew_t2_1) edge[bend right=30] (qnew_t2_2) node [right,xshift=1mm] {\scalebox{0.7}{$\bintrack{X}{Y}{0}{1}$}};;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-] (q1.north)
	.. controls (r2loop_con7) and (r2loop_con8) ..
	coordinate[very near end] (qnew_t2_1)
        node[pos=0.35,above,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{L}$}
	(q1west.east);

\draw[-] (q0)
	edge[bend left=65]
	coordinate[very near end] (qnew_t2_2)
        node[pos=0.35,left,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{R}$}
	(q1west.east);

\draw[trans] (q1west) edge (q1.west);
\draw[ark] (qnew_t2_1) edge[bend right=30] (qnew_t2_2) node [left] {\scalebox{0.7}{$ \bintrack{X}{Y}{1}{1}$}};;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-] (q0.east)
	.. controls (r2loop_con6) and (r2loop_con5) ..
	coordinate[very near end] (qnew_t2_1)
        node[pos=0.35,right,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{R}$}
	(q2south.north);

\draw[-] (q0.west)
	.. controls (r2loop_con2) and (r2loop_con1) ..
	coordinate[very near end] (qnew_t2_2)
        node[pos=0.35,left,yshift=-0.0mm,xshift=0mm] {$\scriptstyle\mathtt{L}$}
	(q2south.north);

\draw[trans] (q2south) edge (q0.south);
\draw[ark] (qnew_t2_1) edge[bend left=30] (qnew_t2_2) node [below,xshift=-2mm] {\scalebox{0.7}{$\bintrack{X}{Y}{0}{0}$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-] (q0)
	edge[bend left=40]
	coordinate[very near start] (qnew_t2_1)
        node[pos=0.5,left] {$\scriptstyle\mathtt{R}$}
	(q1south.north);

\draw[-] (q0)
	edge[bend right=20]
	coordinate[very near start] (qnew_t2_2)
        node[pos=0.5,right] {$\scriptstyle\mathtt{L}$} (q1south.north);

\draw[trans] (q1south) edge (q1.south);
\draw[ark] (qnew_t2_1) edge[bend left=30] (qnew_t2_2) node [above,xshift=3mm,yshift=2mm] {\scalebox{0.7}{$\bintrack{X}{Y}{1}{0}$}};;


%%%%%%%%%%%%%%%%%%

\node[hidnode] (start3) [left of=q0, below of=q0,xshift=-0mm,node distance=5mm] {};
\draw[trans] (start3) edge (q0);

\end{tikzpicture}


==> fig/tree-proj1.tikz <==
\begin{tikzpicture}[scale=0.95,transform shape]

\tikzset{level/.style={sibling distance=30mm/#1,level distance=10mm}}

\tikzset{triangle/.style = {fill=black!15, regular polygon, regular polygon sides=3,minimum size=10mm,rounded corners,draw=black},
    node rotated/.style = {rotate=180},
    border rotated/.style = {shape border rotate=180}}


\node (epsilon) {$\bintrack{X}{Y}{1}{1}$}
  child {node (L) {$\bintrack{X}{Y}{0}{1}$}
    child {node (LL) {}}
    child {node (LR) {}
    }
  }
  child {node (R) {$\bintrack{X}{Y}{0}{0}$}
    child {
      node (RLL) {}
      node (RLR) {}
    }
    child {node (RR) {$\bintrack{X}{Y}{0}{1}$}
      child {node (RRL) {}}
      child {node (RRR) {}}
    }
  }
;
\draw node[triangle,yshift=-3mm] at (RRL.south) {};
\draw node[triangle,yshift=-3mm] at (RRR.south) {};
\draw node[triangle,yshift=-3mm] at (RLL.south) {};
\draw node[triangle,yshift=-3mm] at (RLR.south) {};
\draw node[triangle,yshift=-3mm] at (LL.south) {};
\draw node[triangle,yshift=-3mm] at (LR.south) {};

\draw node[xshift=-1.6cm,yshift=-3mm] at (RRL.west) {$B = \alltreesof{\bintrack{X}{Y}{0}{0}}$};
\end{tikzpicture}


==> fig/tree-proj2.tikz <==
\begin{tikzpicture}[scale=0.95,transform shape]

\tikzset{level/.style={sibling distance=30mm/#1,level distance=10mm}}

\tikzset{triangle/.style = {fill=black!15, regular polygon, regular polygon sides=3,minimum size=10mm,rounded corners,draw=black},
    node rotated/.style = {rotate=180},
    border rotated/.style = {shape border rotate=180}}


\node (epsilon) {$\unitrack{X}{1}$}
  child {node (L) {$\unitrack{X}{0}$}
    child {node (LL) {}}
    child {node (LR) {}
    }
  }
  child {node (R) {$\unitrack{X}{0}$}
    child {
      node (RLL) {}
      node (RLR) {}
    }
    child {node (RR) {$\unitrack{X}{0}$}
      child {node (RRL) {}}
      child {node (RRR) {}}
    }
  }
;
\draw node[triangle,yshift=-3mm] at (RRL.south) {};
\draw node[triangle,yshift=-3mm] at (RRR.south) {};
\draw node[triangle,yshift=-3mm] at (RLL.south) {};
\draw node[triangle,yshift=-3mm] at (RLR.south) {};
\draw node[triangle,yshift=-3mm] at (LL.south) {};
\draw node[triangle,yshift=-3mm] at (LR.south) {};

\draw node[xshift=-1.6cm,yshift=-3mm] at (RRL.west) {$B = \alltreesof{\unitrack{X}{0}}$};
\end{tikzpicture}

